The PerspectiveLiberator -- an upmixing 6DoF rendering plugin for single-perspective Ambisonic room impulse responses

Nowadays, virtual reality interfaces allow the user to change perspectives in six degrees of freedom (6DoF) virtually, and consistently with the visual part, the acoustic perspective needs to be updated interactively. Single-perspective rendering with dynamic head rotation already works quite reliably with upmixed first-order Ambisonic room impulse responses (ASDM, SIRR, etc.). This contribution presents a plugin to free the virtual perspective from the measured one by real-time perspective extrapolation: The PerspectiveLiberator. The plugin permits selecting between two different algorithms for directional resolution enhancement (ASDM, 4DE). And for its main task of convolution-based 6DoF rendering, the plugin detects and localizes prominent directional sound events in the early Ambisonic room impulse response and re-encodes them with direction, time of arrival, and level adapted to the variable perspective of the virtual listener. The diffuse residual is enhanced in directional resolution but remains unaffected by translatory movement to preserve as much of the original room impression as possible.

==> figures/convolution.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convolution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{486.04050615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72941321)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.0698742,-0.81565749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.10810245\unitlength}\end{minipage}}}%
    \put(0.18129578,-0.10415794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23145841\unitlength}\end{minipage}}}%
    \put(0.33231952,-1.89459935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11664236\unitlength}\end{minipage}}}%
    \put(3.68578747,-1.1072634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05832118\unitlength}\end{minipage}}}%
    \put(0.18073038,-0.17727153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23145845\unitlength}\end{minipage}}}%
    \put(0.18073043,-0.21430548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23145841\unitlength}\end{minipage}}}%
    \put(0.17378552,-0.16052606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23145841\unitlength}\end{minipage}}}%
    \put(0,0.31764333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1234465\unitlength}\raggedright \scriptsize$\chi(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{convolution.pdf}}%
    \put(0.13036237,0.65342226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1234465\unitlength}\centering \scriptsize$\m{s}\lt{d}^{\scriptscriptstyle{(\hspace*{-0.8pt}1\hspace*{-0.8pt})}}\!(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{convolution.pdf}}%
    \put(0.13036425,0.39880981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1234465\unitlength}\centering \scriptsize$\m{s}\lt{d}^{\scriptscriptstyle{(\hspace*{-0.8pt}P\hspace*{-0.8pt})}}\!(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{convolution.pdf}}%
    \put(0.13037046,0.17956167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1234465\unitlength}\centering \scriptsize$\m{h}\lt{r}(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{convolution.pdf}}%
    \put(0.15814575,0.55010854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06172325\unitlength}\centering \huge$\ast$\end{minipage}}}%
    \put(0.15814574,0.29550019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06172325\unitlength}\centering \huge$\ast$\end{minipage}}}%
    \put(0.15829461,0.08620324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06172325\unitlength}\centering \huge$\ast$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{convolution.pdf}}%
    \put(0.15057902,0.48123203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07715406\unitlength}\centering \large$\vdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{convolution.pdf}}%
    \put(0.32393253,0.62831702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07339082\unitlength}\centering \scriptsize$\tilde{g}^{\scriptscriptstyle{(\hspace*{-0.8pt}1\hspace*{-0.8pt})}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{convolution.pdf}}%
    \put(0.32393251,0.37370861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07339082\unitlength}\centering \scriptsize$\tilde{g}^{\scriptscriptstyle{(\hspace*{-0.8pt}P\hspace*{-0.8pt})}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{convolution.pdf}}%
    \put(0.42994299,0.37936656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12631769\unitlength}\centering \scriptsize$T\lt{s}^{\scriptscriptstyle{(\hspace*{-0.8pt}P\hspace*{-0.8pt})}} \!{+} \Delta \tilde{t}^{\scriptscriptstyle{(\hspace*{-0.8pt}P\hspace*{-0.8pt})}}$\end{minipage}}}%
    \put(0.46676197,0.54085005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06172325\unitlength}\centering \large$\tau$\end{minipage}}}%
    \put(0.46676197,0.2862417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06172325\unitlength}\centering \large$\tau$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{convolution.pdf}}%
    \put(0.43762677,0.6360324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12631769\unitlength}\centering \scriptsize$T\lt{s}^{\scriptscriptstyle{(\hspace*{-0.8pt}1\hspace*{-0.8pt})}} \!{+} \Delta \tilde{t}^{\scriptscriptstyle{(\hspace*{-0.8pt}1\hspace*{-0.8pt})}}$\end{minipage}}}%
    \put(0.33405698,0.54702238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05400784\unitlength}\raggedright \normalsize$\times$\end{minipage}}}%
    \put(0.33405697,0.29241403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05400784\unitlength}\raggedright \normalsize$\times$\end{minipage}}}%
    \put(0.32031793,0.47814587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07715406\unitlength}\centering \large$\vdots$\end{minipage}}}%
    \put(0.45919524,0.47814587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07715406\unitlength}\centering \large$\vdots$\end{minipage}}}%
    \put(0.04171695,0.7288986){\color[rgb]{0.12941176,0.26666667,0.47058824}\makebox(0,0)[lt]{\begin{minipage}{0.2945799\unitlength}\centering \scriptsize STATIC\\ CONVOLUTIONS\end{minipage}}}%
    \put(0.32753508,0.73044169){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47870479\unitlength}\centering \scriptsize POSITION-DEPENDENT\\ PROCESSING\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{convolution.pdf}}%
    \put(0.88354277,0.08305479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1234465\unitlength}\centering \normalsize$\m{D}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{convolution.pdf}}%
    \put(0.80857463,0.10932738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1234465\unitlength}\raggedright \scriptsize$\tilde{\m{\chi}}(t)$\end{minipage}}}%
    \put(0.87428414,0.15872812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07715406\unitlength}\centering \scriptsize DECODER\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{convolution.pdf}}%
    \put(0.59796004,0.54797432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1234465\unitlength}\centering \normalsize$\m{Y}_{\hspace*{-3pt}N}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{convolution.pdf}}%
    \put(0.59796,0.29027976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1234465\unitlength}\centering \normalsize$\m{Y}_{\hspace*{-3pt}N}$\end{minipage}}}%
    \put(0.60563926,0.38808507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12036034\unitlength}\centering \footnotesize$\tilde{\m{R}}^{\scriptscriptstyle{(\hspace*{-0.8pt}P\hspace*{-0.8pt})}} \m{\Theta}\lt{s}^ {\scriptscriptstyle{(\hspace*{-0.8pt}P\hspace*{-0.8pt})}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{convolution.pdf}}%
    \put(0.62121878,0.47814587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07715406\unitlength}\centering \large$\vdots$\end{minipage}}}%
    \put(0.60718234,0.64423655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12653269\unitlength}\centering \footnotesize$\tilde{\m{R}}^{\scriptscriptstyle{(\hspace*{-0.8pt}1\hspace*{-0.8pt})}} \m{\Theta}\lt{s}^ {\scriptscriptstyle{(\hspace*{-0.8pt}1\hspace*{-0.8pt})}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{convolution.pdf}}%
    \put(0.74451661,0.18748442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06172325\unitlength}\centering \large$\tau$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{convolution.pdf}}%
    \put(0.5903155,0.19036323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12631769\unitlength}\centering \scriptsize${-} \Delta \tilde{t}^{\scriptscriptstyle{(\hspace*{-0.8pt}1\hspace*{-0.8pt})}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{convolution.pdf}}%
  \end{picture}%
\endgroup%


==> figures/signal_flow_graph.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'signal_flow_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.11184722bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67673585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.1381906,-1.01892154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.3460803\unitlength}\end{minipage}}}%
    \put(-0.00302167,0.65105627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10139881\unitlength}\centering \footnotesize{Input\\ ARIR}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{signal_flow_graph.pdf}}%
    \put(0.22958574,0.65515409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116684\unitlength}\centering ARIR Parameter\end{minipage}}}%
    \put(0.22958582,0.61016669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116679\unitlength}\centering Estimation\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{signal_flow_graph.pdf}}%
    \put(0.23334375,0.47652991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116684\unitlength}\centering 4DE Directional\end{minipage}}}%
    \put(0.23334382,0.40772332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27929244\unitlength}\centering \scriptsize(for first-order input)\end{minipage}}}%
    \put(-0.00283995,-0.15461921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116679\unitlength}\end{minipage}}}%
    \put(0.18061789,-2.32957867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14169266\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{signal_flow_graph.pdf}}%
    \put(0.64413533,0.6678528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116684\unitlength}\centering Sound-Event\end{minipage}}}%
    \put(0.64413533,0.59662273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116679\unitlength}\centering Localization\end{minipage}}}%
    \put(0.64384975,0.6323117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116679\unitlength}\centering Detection and\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{signal_flow_graph.pdf}}%
    \put(0.23408481,0.4417654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116684\unitlength}\centering Enhancement\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{signal_flow_graph.pdf}}%
    \put(0.6457286,0.28025918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116684\unitlength}\centering Translation of\end{minipage}}}%
    \put(0.6457286,0.23527176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116679\unitlength}\centering Residual ARIR\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{signal_flow_graph.pdf}}%
    \put(0.00831705,0.08393222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07881331\unitlength}\centering \footnotesize{Input\\Signal}\end{minipage}}}%
    \put(0.96462282,-0.02128392){\color[rgb]{0.47058824,0.12941176,0.12941176}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.33340928\unitlength}\centering \footnotesize{Real-Time Processing}\end{minipage}}}}%
    \put(0.96670448,0.34601341){\color[rgb]{0,0.26666667,0.66666667}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.3484064\unitlength}\centering \footnotesize{Offline Pre-Processing}\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{signal_flow_graph.pdf}}%
    \put(-0.00102083,0.65714405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29991125\unitlength}\centering \scriptsize$\m{h}(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{signal_flow_graph.pdf}}%
    \put(-0.00102076,0.0948012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29991125\unitlength}\centering \scriptsize$\chi(t)$\end{minipage}}}%
    \put(0.00783114,0.29604371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28117138\unitlength}\raggedright \footnotesize{Listener\\Perspec-\\tive}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{signal_flow_graph.pdf}}%
    \put(0.01959838,0.28205055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29991125\unitlength}\centering \scriptsize$\tilde{\m{x}}(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{signal_flow_graph.pdf}}%
    \put(0.38704639,0.54401906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29991125\unitlength}\raggedright \scriptsize$\m{\theta}(t)$\end{minipage}}}%
    \put(0.53887895,0.66007439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29880084\unitlength}\raggedright \scriptsize$\m{\theta}(t)$\end{minipage}}}%
    \put(0.60518378,0.35016863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19119658\unitlength}\raggedright \scriptsize$\m{h}\lt{r}(t)$\end{minipage}}}%
    \put(0.38424816,0.35766654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29991125\unitlength}\raggedright \scriptsize$\m{h}\lt{s}\nn\hspace*{-1pt}(t)$\end{minipage}}}%
    \put(0.41886172,0.28205055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29991125\unitlength}\centering \scriptsize$\tilde{\m{x}}(t)$\end{minipage}}}%
    \put(0.37794657,0.17021895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29991125\unitlength}\raggedright \scriptsize$\tilde{\m{h}}\lt{s}\nn\hspace*{-1.5pt}(t)$\end{minipage}}}%
    \put(0.69738199,0.16459553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29991125\unitlength}\raggedright \scriptsize$\tilde{\m{h}}\lt{r}(t)$\end{minipage}}}%
    \put(0.75631778,0.54776802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18744763\unitlength}\raggedright \footnotesize$\left\{\hat{\m{x}}\hspace*{-0.5pt}, T\hspace*{-1.5pt}, \m{\theta}\right\}\lt{s}\nn$\end{minipage}}}%
    \put(0.53138104,0.60758907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29880084\unitlength}\raggedright \scriptsize$\bar{a}_{\scriptscriptstyle 0\hspace*{-0.5pt}.\hspace*{-0.5pt}5}\hspace*{-0.5pt}(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{signal_flow_graph.pdf}}%
    \put(0.53608075,0.477633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29991125\unitlength}\raggedright \scriptsize$\m{h}\lt{s}\nn\hspace*{-1pt}(t)$\end{minipage}}}%
    \put(4.25428197,-1.37315319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07084633\unitlength}\end{minipage}}}%
    \put(0.6441354,0.48040526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116684\unitlength}\centering Directional\end{minipage}}}%
    \put(0.6441354,0.40917519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116679\unitlength}\centering Segmentation\end{minipage}}}%
    \put(0.64384989,0.44486415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116679\unitlength}\centering Sound-Event\end{minipage}}}%
    \put(0.23175063,0.29295769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116684\unitlength}\centering Translation of\end{minipage}}}%
    \put(0.23175063,0.22172761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116679\unitlength}\centering Sound Events\end{minipage}}}%
    \put(0.23146506,0.25741658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116679\unitlength}\centering Directional\end{minipage}}}%
    \put(0.43766187,0.0909378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116697\unitlength}\centering Real-Time\end{minipage}}}%
    \put(0.43766187,0.04595038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28116692\unitlength}\centering Rendering\end{minipage}}}%
    \put(0.80638786,0.09529419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18182397\unitlength}\raggedright \scriptsize$\tilde{\hspace*{-1pt}\m{\chi}}(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{signal_flow_graph.pdf}}%
  \end{picture}%
\endgroup%


==> figures/single_extrapolation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'single_extrapolation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.84328093bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57632076)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.162991,-1.59384955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.8082754\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{single_extrapolation.pdf}}%
    \put(0.09674946,0.35444632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15738142\unitlength}\raggedright $\tilde{\m{x}}(t)$\end{minipage}}}%
    \put(-0.00101642,0.02327732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38885522\unitlength}\raggedright $\m{x}\hspace*{1pt} {=}\hspace*{1pt}  \m{0}$\end{minipage}}}%
    \put(0.85547139,0.48992567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15738142\unitlength}\raggedright $\hat{\m{x}}\lt{s}$\end{minipage}}}%
    \put(0.2872783,0.53947608){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[lt]{\begin{minipage}{0.15738142\unitlength}\raggedright $\tilde{\m{\theta}\lt{s}}$\end{minipage}}}%
    \put(0.46146842,0.51944468){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[lt]{\begin{minipage}{0.15738142\unitlength}\raggedright $\tilde{D}\lt{s}$\end{minipage}}}%
    \put(0.48881413,0.26543451){\color[rgb]{0.17254902,0.35294118,0.62745098}\makebox(0,0)[lt]{\begin{minipage}{0.15738142\unitlength}\raggedright $D\lt{s}$\end{minipage}}}%
    \put(0.18969335,0.1609646){\color[rgb]{0.17254902,0.35294118,0.62745098}\makebox(0,0)[lt]{\begin{minipage}{0.15738142\unitlength}\raggedright $\m{\theta}\lt{s}$\end{minipage}}}%
    \put(0.23027316,0.05850466){\color[rgb]{0.38039216,0.38039216,0.38039216}\makebox(0,0)[lt]{\begin{minipage}{0.15738142\unitlength}\raggedright $\Delta \tilde{D}\lt{s}$\end{minipage}}}%
  \end{picture}%
\endgroup%

